LUDO: Low-Latency Understanding of Deformable Objects using Point Cloud Occupancy Functions

Accurately determining the shape of deformable objects and the location of their internal structures is crucial for medical tasks that require precise targeting, such as robotic biopsies. We introduce LUDO, a method for accurate low-latency understanding of deformable objects. LUDO reconstructs objects in their deformed state, including their internal structures, from a single-view point cloud observation in under 30 ms using occupancy networks. LUDO provides uncertainty estimates for its predictions. Additionally, it provides explainability by highlighting key features in its input observations. Both uncertainty and explainability are important for safety-critical applications such as surgery. We evaluate LUDO in real-world robotic experiments, achieving a success rate of 98.9% for puncturing various regions of interest (ROIs) inside deformable objects. We compare LUDO to a popular baseline and show its superior ROI localization accuracy, training time, and memory requirements. LUDO demonstrates the potential to interact with deformable objects without the need for deformable registration methods.

==> figures/explainability_examples.tex <==










\def\myimgheight{2.7cm}
\def\myimgdoubleheight{4cm}

\begin{figure}[t]
    \vspace{0.15cm} %
    \centering
        \begin{tikzpicture}%



                

                \node (Organ Biopsy) [align=center, outer sep=0pt, inner sep=0pt] 
                {\includegraphics[height=\myimgheight, trim=100 40 80 40, clip]{images/explainability/organ_biopsy.png}};
                \node (Cylinder) [align=center, right= 0mm of Organ Biopsy, outer sep=0pt, inner sep=0pt] 
                {\includegraphics[height=\myimgheight, trim=120 40 80 40, clip]{images/explainability/cylinder.png}};
                \node (Slab) [align=center, right= 0mm of Cylinder, outer sep=0pt, inner sep=0pt] 
                {\includegraphics[height=\myimgheight, trim=80 80 80 40, clip]{images/explainability/slab.png}};


                
                \node [anchor=south, below= 0mm of Organ Biopsy] {Organ};
                \node [anchor=south, below= 0mm of Cylinder] {Cylinder};
                \node [anchor=south, below= 0mm of Slab] {Slab};

          
        \end{tikzpicture}
    \caption{Examples of explainability point clouds for each scene. The red regions are areas that have the biggest impact on estimating the deformation of each object. Highlighted areas include: 1) The bump on the top side of the organ, which is an important feature to locate the underlying ROI. 2) The starting and end-points of the Cylinder. 3) The corners from which the Slab is deformed.}
    \label{fig:explainability_examples}
\end{figure}





==> figures/importance_of_negative_exp_po.tex <==



\begin{figure}
    \centering
    
    \resizebox{1.0\columnwidth}{!}{
        \begin{tikzpicture}[scale=1.8,line cap=round,line join=round]
            
            
            \definecolor{OIblack}{RGB}{0, 0, 0}
            \definecolor{OIgreen}{RGB}{0, 158, 115}
            \definecolor{OIblue}{RGB}{0, 114, 178}
            \definecolor{OIlightblue}{RGB}{86, 180, 233}
            \definecolor{OIyellow}{RGB}{240, 228, 66}
            \definecolor{OIorange}{RGB}{230, 159, 0}
            \definecolor{OIred}{RGB}{213, 94, 0}
            \definecolor{OIpink}{RGB}{204, 121, 167}
            
            \coordinate (camera) at (-3,0);
            
            \draw[thick]
              (camera) ++(0,0) coordinate (C)
              -- ++(0.4,-0.2)
              -- ++(0,0.4)
              -- cycle; %
            \draw[thick]
              (camera) ++(0.4,0.2) rectangle ++(0.3,-0.4); %
            
            \draw[dashed] (camera) -- (0.1,-1);
            \draw[dashed] (camera) -- (-0.1,1);
            
            \node[above] at ($(camera)!0.45!(0,-0.5)$) {\parbox{1.5cm}{\centering View Frustum}};
            \node[above] at ($(camera)!0.99!(-2.7,0.5)$) {Depth Sensor};
            \node[above] at (2,1.) {Object};
            
            
            
            \begin{scope}[shift={(0.8,0)}] %
            
                \draw[opacity=0.3, fill=OIred,draw=none]
                  plot [smooth cycle] coordinates {
                    (1.3,0.8) (1.2,0) (1.1,-0.7) (0,-1.2)
                    (-1.1,-0.7) (-1.3,0) (-1.2,0.8) (0,1.3)
                  };
                
                
            
                
                \draw[OIpink,thick]
                  plot [smooth cycle] coordinates {
                    (1.3,0.8) (1.2,0) (1.1,-0.7) (0,-1.2)
                    (-1.1,-0.7) (-1.3,0) (-1.2,0.8) (0,1.3)
                  };
            
                \begin{scope}[shift={(-0.02,0)}]
                  \clip (-2,-1) rectangle (0,1);
                  \draw[dashed, ultra thick, OIgreen]
                    plot [smooth cycle] coordinates {
                      (1.3,0.8) (1.2,0) (1.1,-0.7) (0,-1.2)
                      (-1.1,-0.7) (-1.3,0) (-1.2,0.8) (0,1.3)
                    };
                \end{scope}
            
                \node[above, OIgreen, anchor=west] at (-1.3,-.4) {\parbox{2cm}{\centering Point Cloud Observation $P$}};
                  
            \end{scope}
            
            
            
            \draw[OIblue, fill=OIblue, opacity=0.00,draw=none] (-1,-1) rectangle (1,1);
            \draw[OIblue] (-1,-1) rectangle (1,1);
            
            \node[OIblue, anchor=west] at (-0.1,0.6) {\parbox{2cm}{Normalized Space}};
            
            \node[OIblue,anchor=south west] at (-1,1) {$(-1,1)$};
            \node[OIblue,anchor=south east] at (1,1) {$(1,1)$};
            \node[OIblue,anchor=north west] at (-1,-1) {$(-1,-1)$};
            \node[OIblue,anchor=north east] at (1,-1) {$(1,-1)$};
            \draw[fill=OIblue, draw=none] (-1,1) circle (0.04);
            \draw[fill=OIblue, draw=none] (1,1) circle (0.04);
            \draw[fill=OIblue, draw=none] (-1,-1) circle (0.04);
            \draw[fill=OIblue, draw=none] (1,-1) circle (0.04);
            
            
        
        \end{tikzpicture}
    }
    \caption{2D example of a scene containing a \textit{Depth Sensor} and an \textit{Object}. The depth sensor produces a \textit{Point Cloud Observation} $P$ within its \textit{View Frustum}. This observation $P$ is normalized to $[-1,1]^2$. As $P$ is only a partial observation, the normalized range will not contain the full \textit{Object}. To reason about regions outside the normalization space, a neural occupancy function must use a positional encoding that can uniquely represent points outside the normalization range.}
    \label{fig:importance_of_negative_exp_po}
\end{figure}



==> figures/l1_loss_for_occupancy_learning.tex <==










\def\myimgheight{4.05cm}
\def\myimgdoubleheight{4cm}

\begin{figure}
    \vspace{0.15cm} %
    \centering

        \begin{tikzpicture}%

                \node (Organ Biopsy) [align=center, outer sep=0pt, inner sep=0pt] 
                {\includegraphics[height=\myimgheight, trim=0 0 0 0, clip]{images/l1_loss/occ_epoch_12.png}};
                \node (Cylinder) [align=center, right= 0mm of Organ Biopsy, outer sep=0pt, inner sep=0pt] 
                {\includegraphics[height=\myimgheight, trim=0 0 0 0, clip]{images/l1_loss/sdf_epoch_12.png}};



                
                \node [anchor=south, below= 0mm of Organ Biopsy] {(a)};
                \node [anchor=south, below= 0mm of Cylinder] {(b)};

                \coordinate (artifact1) at ($(Organ Biopsy.center)+(0.7,1.3)$);
                \coordinate (artifact2) at ($(Organ Biopsy.center)+(-0.1,-1.35)$);
                
                \coordinate (start1) at ($(artifact1)+(1.2,0.0)$);
                \coordinate (start2) at ($(artifact2)+(1.2,0)$);
                
                \draw[-stealth, black, thick] (start1) -- (artifact1);
                \draw[-stealth, black, thick] (start2) -- (artifact2);

                
                \node[black, above right] at (artifact1) {\small Artifact};
                \node[black, above right] at (artifact2) {\small Artifact};

          
        \end{tikzpicture}
      \caption{
       Examples of a single deformable slab that was reconstructed by two different occupancy networks in the early stages of training.
        The network producing (a) only uses a cross-entropy loss during training and shows two floating artifacts. The cross-entropy loss only distinguishes between inside and outside the object and does not indicate how severe a misclassification is.
        The network producing (b) uses an additional distance loss that ensures that misclassifications far from the main object are strongly discouraged.
      }
    \label{fig:advantage_of_l1}
\end{figure}











==> figures/main_figure_v04_horizontal.tex <==








\newcommand{\inlinetikzimg}[1]{
    \begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]
        \node (icon) [inner sep=0pt] {\includegraphics[height=10pt]{#1}};
    \end{tikzpicture}
}



          



\def\myimgheight{3.4cm}


\begin{figure*}
    \vspace{0.15cm} %
    \centering
        \begin{tikzpicture}[node distance=0.2cm, auto]
            \begin{scope}[local bounding box=firstBox]
                \node (Deformable Phantom) [rectangle, align=center, rounded corners=2pt] {\includegraphics[height=\myimgheight]{images/main_figure/v004/kidney_deforming_dense_pcd_and_arrow_rounded.png}\\Deformable Phantom};

                \node (Occupancy Point Cloud) [rectangle, align=center, right=1.6cm of Deformable Phantom] {\includegraphics[height=\myimgheight]{images/main_figure/v004/sliced_occupancy_pointcloud.png}\\Dense Output Point Cloud};
                \node (Trajectory Planning) [rectangle, align=center, right=of Occupancy Point Cloud] {\includegraphics[height=\myimgheight]{images/main_figure/v004/trajectory_with_pointcloud_v2.png}\\Trajectory Planning};
                \node (Robotic Puncturing) [rectangle, align=center, right=of Trajectory Planning] {\includegraphics[height=\myimgheight]{images/main_figure/v004/robotic_puncture_cropped_rounded.png}\\Robotic Puncturing};

                \draw[->, thick, >=stealth] (Deformable Phantom) -- (Occupancy Point Cloud) 
                    node[midway, sloped, above] {\inlinetikzimg{images/main_figure/v004/neural_network_no_border.png}(\inlinetikzimg{images/main_figure/v004/kidney_deforming_pcd_only.png})}  %
                    node[midway, sloped, below,anchor=north,yshift=0.0cm, align=center] {Occupancy\\Network}; 
                \draw[->, thick, >=stealth] (Occupancy Point Cloud) -- (Trajectory Planning);
                \draw[->, thick, >=stealth] (Trajectory Planning) -- (Robotic Puncturing);

            \end{scope}
          
        \end{tikzpicture}
    \caption{
        Automatic puncturing of a Region of Interest (ROI) inside of a deformable object.
        A point cloud is captured of a \textit{Deformable Phantom}.
        The point cloud is passed to an \textit{Occupancy Network} as conditioning input.
        The occupancy network is queried to construct a \textit{Dense Output Point Cloud}.
        This \textit{Dense Output Point Cloud} is used to perform \textit{Trajectory Planning}.
        The planned trajectory is executed on a real-world robotic system to puncture the ROI.
    }
    \label{fig:process_overview}
\end{figure*}





==> figures/occupancy_vs_sdf.tex <==

\definecolor{OIblack}{RGB}{0, 0, 0}
\definecolor{OIgreen}{RGB}{0, 158, 115}
\definecolor{OIblue}{RGB}{0, 114, 178}
\definecolor{OIlightblue}{RGB}{86, 180, 233}
\definecolor{OIyellow}{RGB}{240, 228, 66}
\definecolor{OIorange}{RGB}{230, 159, 0}
\definecolor{OIred}{RGB}{213, 94, 0}
\definecolor{OIpink}{RGB}{204, 121, 167}

\def\myyslant{0.15}
\def\myxslant{0.0}
\def\mynoise{0.15}


\begin{figure}
    \centering
    \resizebox{1.0\columnwidth}{!}{
        \begin{tikzpicture}[scale=1.7,every node/.style={minimum size=1cm},on grid]
        		
            \begin{scope}[
                    yshift=0,every node/.append style={
                    yslant=\myyslant,xslant=\myxslant},yslant=\myyslant,xslant=\myxslant
                    ]
                \fill[white,fill opacity=1.0] (0,0) rectangle (4,4);
                \draw[black,very thick] (0,0) rectangle (4,4);%
                parabola curve
                \fill [OIred, opacity=0.3] (0,2) parabola bend (2,3) (4,2) -- (4,0) -- (0,0) -- cycle;
                \draw [color=OIpink, line width=5pt, dash pattern=on 7pt off 3pt](0,2) parabola bend (2,3) (4,2)  ; %
        
        
                \node (UpperRight) at (4,3.7) [scale=2, anchor=south east] {Occupancy Function};
        
                
        
                
                \pgfkeys{/pgf/number format/.cd, fixed, zerofill, precision =0} 
        
                \pgfmathsetseed{42}
        
                \foreach \x in {0,...,4} {
                    \foreach \y in {0,...,4} {
                        \pgfmathparse{0.4 + 0.8*\x + (rand*\mynoise - \mynoise/2)}
                        \pgfmathresult \let\xpoint\pgfmathresult;
                        \pgfmathparse{0.4 + 0.8*\y + (rand*\mynoise - \mynoise/2)}
                        \pgfmathresult \global\let\ypoint\pgfmathresult;
                
                        \pgfmathparse{\xpoint}
                        \pgfmathresult \global\let\xx\pgfmathresult;
                          \foreach \iter in {1,...,4} {
                              \pgfmathparse{0.25*(\xx*\xx*\xx-6*\xx*\xx+4*(\xx-2)*\ypoint
                               +12*\xx-8*\xpoint+8)}
                              \pgfmathresult \let\functionderv\pgfmathresult;
                              \pgfmathparse{3*(\xx-2)*(\xx-2)/4+\ypoint}
                              \pgfmathresult \let\functiondervv\pgfmathresult;
                              \pgfmathparse{\xpoint-\functionderv/(\functiondervv)}
                             \pgfmathresult \let\xx\pgfmathresult;
                          }
                          
                          \pgfmathparse{-\xx*\xx/4+\xx+2}
                          \pgfmathresult \global\let\yy\pgfmathresult;
                          \pgfmathsetmacro{\dd}{sqrt((\xpoint-\xx)* (\xpoint-\xx)
                            + (\ypoint-\yy)*(\ypoint-\yy ))/.4};
                          \pgfmathparse{int(\yy*100)}
                          \pgfmathresult \let\yyy\pgfmathresult;
                          \pgfmathparse{int(\ypoint*100)}
                          \pgfmathresult \let\yypoint\pgfmathresult;
                          \ifnum \yyy > \yypoint { %
                              \pgfmathparse{-\dd} \pgfmathresult \global\let\dd\pgfmathresult;
                              }
                          \fi	
                
                          \ifnum \yyy > \yypoint { %
                              \pgfmathparse{1} \pgfmathresult \global\let\dd\pgfmathresult;
                              }
                          \fi	
                          \ifnum \yyy < \yypoint { %
                              \pgfmathparse{0} \pgfmathresult \global\let\dd\pgfmathresult;
                              }
                          \fi	
                
                        \ifnum \yyy > \yypoint { %
                             \pgfmathparse{-\dd * 30}
                             \pgfmathresult \let\percentageDistance\pgfmathresult;
    
                             \node at (\xpoint,\ypoint) [fill=OIyellow!\percentageDistance!OIred,circle,scale=0.7] {};
                             }
                         \fi
                        \ifnum \yyy < \yypoint { %
                             \pgfmathparse{\dd * 30}
                             \pgfmathresult \let\percentageDistance\pgfmathresult;
    
                             \node at (\xpoint,\ypoint) [fill=OIlightblue!\percentageDistance!OIblue,circle,scale=0.7] {};
                             }
                         \fi
                        \node[scale=0.7] at (\xpoint,\ypoint - 0.0)
                            {\textcolor{black}{$\mathbf{\pgfmathprintnumber{\dd}}$}};
                     }
                  }
        
            \end{scope}
        
        
            \begin{scope}[
                    xshift=70,every node/.append style={
                    yslant=\myyslant,xslant=\myxslant},yslant=\myyslant,xslant=\myxslant
                    ]
                \fill[white,fill opacity=0.9] (0,0) rectangle (4,4);
                \draw[black,very thick] (0,0) rectangle (4,4);%
                \fill [OIred, opacity=0.3] (0,2) parabola bend (2,3) (4,2) -- (4,0) -- (0,0) -- cycle;
                \draw [color=OIpink, line width=5pt, dash pattern=on 7pt off 3pt](0,2) parabola bend (2,3) (4,2)  ; %
        

                
                \node (UpperRight) at (4,3.7) [scale=2, anchor=south east] {SDF};
                \node (DecisionBoundary) at (2,3) {};
                
                
                \pgfkeys{/pgf/number format/.cd, fixed, zerofill, precision =1} 
                \pgfmathsetseed{42}
                \foreach \x in {0,...,4} {
                    \foreach \y in {0,...,4} {
                        \pgfmathparse{0.4 + 0.8*\x + (rand*\mynoise - \mynoise/2)}
                        \pgfmathresult \let\xpoint\pgfmathresult;
                        \pgfmathparse{0.4 + 0.8*\y + (rand*\mynoise - \mynoise/2)}
                        \pgfmathresult \global\let\ypoint\pgfmathresult;
                
                        \pgfmathparse{\xpoint}
                        \pgfmathresult \global\let\xx\pgfmathresult;
                          \foreach \iter in {1,...,4} {
                              \pgfmathparse{0.25*(\xx*\xx*\xx-6*\xx*\xx+4*(\xx-2)*\ypoint
                               +12*\xx-8*\xpoint+8)}
                              \pgfmathresult \let\functionderv\pgfmathresult;
                              \pgfmathparse{3*(\xx-2)*(\xx-2)/4+\ypoint}
                              \pgfmathresult \let\functiondervv\pgfmathresult;
                              \pgfmathparse{\xpoint-\functionderv/(\functiondervv)}
                             \pgfmathresult \let\xx\pgfmathresult;
                          }
                          
                          \pgfmathparse{-\xx*\xx/4+\xx+2}
                          \pgfmathresult \global\let\yy\pgfmathresult;
                          \pgfmathsetmacro{\dd}{sqrt((\xpoint-\xx)* (\xpoint-\xx)
                            + (\ypoint-\yy)*(\ypoint-\yy ))/.4};
                          \pgfmathparse{int(\yy*100)}
                          \pgfmathresult \let\yyy\pgfmathresult;
                          \pgfmathparse{int(\ypoint*100)}
                          \pgfmathresult \let\yypoint\pgfmathresult;
                          \ifnum \yyy > \yypoint { %
                              \pgfmathparse{-\dd} \pgfmathresult \global\let\dd\pgfmathresult;
                              }
                          \fi	
                
                


                        \ifnum \yyy > \yypoint { %
                             \pgfmathparse{-\dd * 15}
                             \pgfmathresult \let\percentageDistance\pgfmathresult;
    
                             \node at (\xpoint,\ypoint) [fill=OIyellow!\percentageDistance!OIred,circle,scale=0.7] {};
                             }
                         \fi
                        \ifnum \yyy < \yypoint { %
                             \pgfmathparse{\dd * 40}
                             \pgfmathresult \let\percentageDistance\pgfmathresult;
    
                             \node at (\xpoint,\ypoint) [fill=OIlightblue!\percentageDistance!OIblue,circle,scale=0.7] {};
                             }
                         \fi
                        \node[scale=0.7] at (\xpoint,\ypoint - 0.0)
                            {\textcolor{black}{$\mathbf{\pgfmathprintnumber{\dd}}$}};
                     }
                  }
        
            \pgfmathsetseed{42}
            \pgfmathparse{0.4 + 0.8*0 + (rand*\mynoise - \mynoise/2)}
            \pgfmathresult \let\xpoint\pgfmathresult;
            \pgfmathparse{0.4 + 0.8*0 + (rand*\mynoise - \mynoise/2)}
            \pgfmathresult \global\let\ypoint\pgfmathresult;
            \node (QueryPoint) at (\xpoint,\ypoint) {};
        
            \draw[-stealth,very thick](3.3,-0.2) node[scale=1.3, anchor=north, inner sep=0, outer sep=-7pt]{Decision Boundary}
                 to[out=90,in=0] (DecisionBoundary);
        
            \draw[-stealth, very thick](1.3,-0.2) node[scale=1.3, anchor=north, inner sep=0, outer sep=-7pt]{Query Point} to[out=90,in=0] (QueryPoint);

            \node at (2,0.18) [scale=1.5, color=black] {Inside};
            \node at (2,4-0.18) [scale=1.5, color=black] {Outside};
        
            
            \end{scope}
        
        
        
                
        
        
        
        
        
        
        
        
        \end{tikzpicture}
    }

    \caption{Visualization of an \textit{Occupancy Function} and a \textit{Signed Distance Function (SDF)}. The \textit{Occupancy Function} only encodes inside and outside of an object using binary values of 1 and 0 respectively. The SDF provides the distance to the \textit{Decision Boundary} and uses the sign (+ or -) to indicate if the point is inside or outside the object.}
    \label{fig:occupancy_vs_sdf}
\end{figure}



==> figures/phantom_creation_T.tex <==


\begin{figure*}[ht]
  \centering
  \begin{tikzpicture}
    \matrix (m) [matrix of nodes,
                 nodes={align=center},
                 column sep=0.4cm,
                 row sep=0.0cm] {
      \node {\includegraphics[width=3cm]{images/phantom_creation/01_mould.png}\\[0.0mm]1. 3D Printed Mold}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/02_vacuum.png}\\[0.0mm]2. Pour and Vacuum}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/03_rois.png}\\[0.0mm]3. Shaped ROIs}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/04_roi_in_organ.png}\\[0.0mm]4. ROIs in Organ}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/05_wires_burried.png}\\[0.0mm]5. Wires Buried}; \\
      \node {\includegraphics[width=3cm]{images/phantom_creation/06_holes_filled.png}\\[0.0mm]6. Holes Filled}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/07_holes_filled_cured.png}\\[0.0mm]7. Fully Cured}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/08_holes_filled_excess_cut_off.png}\\[0.0mm]8. Excess Cut-off}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/09_kidney_final_model.png}\\[0.0mm]9. Final Phantom}; &
      \node {\includegraphics[width=3cm]{images/phantom_creation/10_kidney_mounted.png}\\[0.0mm]10. Mounted}; \\
    };
  \end{tikzpicture}
  \caption{Visualized process of creating a physical phantom. Each silicone phantom is molded with negative spaces for the Regions of Interests (ROIs). After placing the ROIs in the negative spaces and re-routing their wires through the phantom, the holes are filled with additional silicone. All excess material is removed and the phantom is mounted on to the setup.}
  \label{fig:phantom_creation}
\end{figure*}



==> figures/sortsample.tex <==










\definecolor{OIblack}{RGB}{0, 0, 0}
\definecolor{OIgreen}{RGB}{0, 158, 115}
\definecolor{OIblue}{RGB}{0, 114, 178}
\definecolor{OIlightblue}{RGB}{86, 180, 233}
\definecolor{OIyellow}{RGB}{240, 228, 66}
\definecolor{OIorange}{RGB}{230, 159, 0}
\definecolor{OIred}{RGB}{213, 94, 0}
\definecolor{OIpink}{RGB}{204, 121, 167}


\begin{figure}[tb]
    
    \parbox{\columnwidth}{
        \centering
        \begin{tikzpicture}[node distance=0.1]
            \draw[domain=8:4.5, smooth, variable=\x, OIpink, very thick, dashed] plot ({1.3*sin(deg(\x*3))/-\x + 1.75}, {\x});
            \draw[draw=black, thick] (0,8) rectangle (3.5, 4.5);
            \node[anchor=north] at (0.875, 8) {Outside};
            \node[anchor=north] at (2.625, 8) {Inside};

            \draw[domain=8:4.5, smooth, variable=\x, OIpink, very thick, dashed] plot ({1.3*sin(deg(\x*3))/(-\x) + 5.75}, {\x});
            \draw[draw=black, thick] (4,8) rectangle (7.5, 4.5);
            \node[anchor=north] at (4.875, 8) {Outside};
            \node[anchor=north] at (6.625, 8) {Inside};

            \path [outside=1pt] (1.75,3.5) .. controls (0.875, 3.5) .. (0.0,3.5);
            \path [inside=1pt] (1.75,3.5) .. controls (2.625, 3.5) .. (3.5,3.5);
            
            \path [outside=1pt] (5.75,3.5) .. controls (4.875, 3.5) .. (4.0,3.5);
            \path [inside=1pt] (5.75,3.5) .. controls (6.625, 3.5) .. (7.5,3.5);

            \draw [-stealth, ultra thick] (1.75, 4.4) -- (1.75, 3.6); %
            \draw [-stealth, ultra thick] (3.6, 3.5) -- (3.9, 3.5); %
            \draw [-stealth, ultra thick] (5.75, 3.6) -- (5.75, 4.4); %

            \def\points{
            0.2/6, 0.5/6, 0.8/6, 1.1/6, 1.4/6, 1.7/6, 2.0/6,
            1.6/7.5,
            }

            \def\pointsInside{
                3.317/6.233, 3.263/5.207, 2.916/6.413, 2.712/4.725, 2.950/5.437, 2.604/6.777, 2.632/5.087, 2.612/7.334, 2.799/5.883, 2.650/6.181, 2.013/6.603, 2.385/5.824, 2.178/5.269, 1.936/5.012, 1.896/7.127
            }
            \def\pointsOutside{
                0.310/5.948, 0.228/6.323, 0.126/6.883, 0.682/5.506, 0.680/6.265, 0.442/4.731, 0.829/6.699, 0.924/7.156, 0.980/5.041, 1.115/6.369, 1.412/5.977, 1.572/5.621, 1.325/5.131, 1.490/7.373, 1.450/6.624
            }
            \def\kInside{
                2.632/5.087, 2.612/7.334, 2.799/5.883, 2.650/6.181, 2.013/6.603, 2.385/5.824, 2.178/5.269,  1.936/5.012, 1.896/7.127
            }
            \def\kOutside{
                0.829/6.699, 0.924/7.156, 0.980/5.041, 1.115/6.369, 1.412/5.977, 1.572/5.621, 1.325/5.131, 1.490/7.373, 1.450/6.624
            }
            
            \foreach \x\y in \pointsOutside{
                \pgfmathsetmacro{\fy}{1.3*sin(deg(\y*3))/(-\y) + 1.75}
                \pgfmathsetmacro{\deltax}{\fy - \x}
                \pgfmathsetmacro{\relativeDistance}{\deltax / \fy};
                \pgfmathsetmacro{\percentageDistance}{\relativeDistance*100}
                \pgfmathsetmacro{\borderPercentage}{\relativeDistance*70}
                \draw[OIlightblue!\borderPercentage!OIblue, fill=OIlightblue!\percentageDistance!OIblue] (\x, \y) circle (0.1);
                \pgfmathsetmacro{\onArrow}{1.75*(1-\relativeDistance)}
                \draw[OIlightblue!\borderPercentage!OIblue, fill=OIlightblue!\percentageDistance!OIblue] (\onArrow, 3.5) circle (0.07);
                    }

            \foreach \x\y in \pointsInside{
                \pgfmathsetmacro{\fy}{1.3*sin(deg(\y*3))/(-\y) + 1.75}
                \pgfmathsetmacro{\deltax}{\x - \fy}
                \pgfmathsetmacro{\relativeDistance}{\deltax / (3.5 - \fy)};
                \pgfmathsetmacro{\percentageDistance}{\relativeDistance*100}
                \pgfmathsetmacro{\borderPercentage}{\relativeDistance*70}
                \draw[OIyellow!\borderPercentage!OIred, fill=OIyellow!\percentageDistance!OIred] (\x, \y) circle (0.1);
                \pgfmathsetmacro{\onArrow}{1.75 + 1.75*\relativeDistance}
                \draw[OIyellow!\borderPercentage!OIred, fill=OIyellow!\percentageDistance!OIred] (\onArrow, 3.5) circle (0.07);
            }
            
            \foreach \xorg\y in \kOutside{
                \pgfmathsetmacro{\x}{\xorg + 4}
                \pgfmathsetmacro{\fy}{1.3*sin(deg(\y*3))/(-\y) + 5.75}
                \pgfmathsetmacro{\deltax}{\fy - \x}
                \pgfmathsetmacro{\relativeDistance}{\deltax / (\fy - 4)};
                \pgfmathsetmacro{\percentageDistance}{\relativeDistance*100}
                \pgfmathsetmacro{\borderPercentage}{\relativeDistance*70}
                \draw[OIlightblue!\borderPercentage!OIblue, fill=OIlightblue!\percentageDistance!OIblue] (\x, \y) circle (0.1);
                \pgfmathsetmacro{\onArrow}{4.0 + 1.75*(1-\relativeDistance)}
                \draw[OIlightblue!\borderPercentage!OIblue, fill=OIlightblue!\percentageDistance!OIblue] (\onArrow, 3.5) circle (0.07);
            }
                    
            \foreach \xorg\y in \kInside{
                \pgfmathsetmacro{\x}{\xorg + 4}
                \pgfmathsetmacro{\fy}{1.3*sin(deg(\y*3))/(-\y) + 5.75}
                \pgfmathsetmacro{\deltax}{\x - \fy}
                \pgfmathsetmacro{\relativeDistance}{\deltax / (7.5 - \fy)};
                \pgfmathsetmacro{\percentageDistance}{\relativeDistance*100}
                \pgfmathsetmacro{\borderPercentage}{\relativeDistance*70}
                \draw[OIyellow!\borderPercentage!OIred, fill=OIyellow!\percentageDistance!OIred] (\x, \y) circle (0.1);
                \pgfmathsetmacro{\onArrow}{5.75 + 1.75*\relativeDistance}
                \draw[OIyellow!\borderPercentage!OIred, fill=OIyellow!\percentageDistance!OIred] (\onArrow, 3.5) circle (0.07);
            }

            \draw [dashed] (4.8, 3.7) rectangle (5.7, 3.3);
            \node [anchor=south west] at (4.8, 3.7) {\footnotesize k=9};
            \draw [dashed] (5.8, 3.7) rectangle (6.8, 3.3);
            \node [anchor=south east] at (6.8, 3.7) {\footnotesize k=9};

        \end{tikzpicture}
    }
    \caption{Schematic of the Improved SortSample algorithm. \textbf{a)} Sample randomly until at least $t$ points inside and $t$ points outside. \textbf{b)} Sort samples by distance to surface. \textbf{c)} Take nearest $k$ samples on each side of the surface.}
    \label{fig:sortsample_schematic}
\end{figure}




==> figures/training_pipeline.tex <==





\newdimen\OccupancyNetworkX
\newdimen\OccupancyPointCloudY

\newcommand{\graphicnode}[3]{

    \node (#2) [draw, rounded corners=.35cm, color=gray, align=center, #1] {
        \shortstack{
            \includegraphics[height=2cm]{#3} \\
            \parbox{2cm}{\centering \textcolor{black}{#2}}
        }
    };
}

\newcommand{\graphicnodemath}[4]{

    \node (#2) [draw, rounded corners=.35cm, color=gray, align=center, #1] {
        \shortstack{
            \includegraphics[height=2cm]{#3} \\
            \parbox{2.2cm}{\centering \textcolor{black}{#4}}
        }
    };
}

\newcommand{\textnodeplf}[3]{

    \node (#3) [draw, rounded corners=.15cm, color=gray, align=center, #1] {
        \shortstack{
            \parbox{2.2cm}{\centering \textcolor{black}{#2}}
        }
    };
}

\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{
        \begin{tikzpicture}[node distance=0.25cm, auto]
          \begin{scope}[local bounding box=firstBox]

        \node (Object) [align=center, draw, rounded corners=.35cm, color=gray,] {\includegraphics[width=2cm, trim=0 0 0 0, clip]{images/training_pipeline/raw_meshes_image.png}\\\textcolor{black}{Object}};
        \node (Deformed Object) at (2.8,-1.5) [align=center, draw, rounded corners=.35cm, color=gray] {
            \includegraphics[width=1.7cm, trim=0 0 0 0, clip]{images/training_pipeline/augmented_meshes_image.png}\\\textcolor{black}{Deformed Object}
        };

        
        \graphicnodemath{below=of Deformed Object}{Q}{images/training_pipeline/occupancy_point_cloud_larger_bw.png}{Query Points\\$Q$}
        \graphicnodemath{left=of Q}{P}{images/training_pipeline/surface_point_cloud_red.png}{Point Cloud\\$P$}
        \graphicnodemath{right=of Q}{Occupancy Point Cloud}{images/training_pipeline/occupancy_point_cloud_larger_color.png}{Occup. Point Cloud $Q^{\text{gt}}$}
        
        \graphicnode{below=1.25cm of Q}{Occupancy Network}{images/training_pipeline/neural_network.png}
        
        \graphicnode{right=of Occupancy Network}{Estimated Labels}{images/training_pipeline/occupancy_point_cloud_larger_prediction.png}
        \textnodeplf{above=of Estimated Labels}{$\mathcal{L}_{\theta,\lambda}$}{CE + L2 Loss}
        
        

        \draw[-stealth,thick] (Object) to[out=0,in=90] node[pos=0.5, above] {\footnotesize FEM Simulation}(Deformed Object);

        
        \draw[-stealth, thick] (Deformed Object.east) to[bend left] node[pos=0.5, sloped, above] {\footnotesize	 Impr. SortSample} (Occupancy Point Cloud.north);
        \draw[-stealth, thick] (Deformed Object.west) to[bend right] node[pos=0.5, sloped, above] {\footnotesize	 Depth Sensor} (P.north);
        \draw[-stealth, thick] (Occupancy Point Cloud) -- (Q);
        \draw[-stealth, thick] (Q) -- (Occupancy Network);
        
        \draw[-stealth, thick] (P.south) to[bend right] (Occupancy Network.west);
        \draw[-stealth, thick] (CE + L2 Loss.west) to[bend right] node[pos=0.4, sloped, above] {\footnotesize	 Update} (Occupancy Network);
        \draw[-stealth, thick] (Occupancy Network) -- (Estimated Labels);
        \draw[-stealth, thick] (Estimated Labels) -- (CE + L2 Loss);
        \draw[-stealth, thick] (Occupancy Point Cloud) -- (CE + L2 Loss);
        
          \end{scope}
        \end{tikzpicture}
      }
    \caption{The data and training pipeline. Forces are applied to an \textit{Object} to create a \textit{Deformed Object}. The improved SortSample is used to obtain a ground-truth \textit{Occupancy Point Cloud} $Q^{\text{gt}}$. Simultaneously, a point cloud observation $P$ from the camera perspective is created. A query point cloud $Q$ is obtained by removing class information from $Q^{\text{gt}}$. The \textit{Occupancy Network}, conditioned on $P$, estimates the labels for all points in $Q$. The loss is computed with respect to $Q^{\text{gt}}$ and used to update the \textit{Occupancy Network}.}
    \label{fig:training_pipeline}
\end{figure}




==> figures/uncertainty_visual_examples.tex <==










\def\myimgheight{1.7cm}
\def\mysmallimgheight{1.4cm}
\def\myimgdoubleheight{4cm}

\begin{figure}[t]
    \vspace{0.15cm} %
    \centering
        \begin{tikzpicture}[node distance=0.0cm, auto]
            \begin{scope}[local bounding box=firstBox]



                
                \node (Input) [rectangle, align=center] {\includegraphics[trim=0 0 0 0, clip, height=\mysmallimgheight]{images/uncertainty_visual_examples/input_0p00.png}};
                
                \node (InputNoisy) [rectangle, align=center, below=of Input] {\includegraphics[trim=0 0 0 0, clip, height=\mysmallimgheight]{images/uncertainty_visual_examples/input_0p03.png}};






                \node (OutputActivationNoNoise) [rectangle, align=center, right=of Input] {\includegraphics[height=\myimgheight]{images/uncertainty_visual_examples/activation_0p00.png}};
                \node (OutputMCDropoutNoNoise) [rectangle, align=center, right=of OutputActivationNoNoise] {\includegraphics[height=\myimgheight]{images/uncertainty_visual_examples/mcdropout_0p00.png}};

                \node (OutputActivationNoisy) [rectangle, align=center, right=of InputNoisy] {\includegraphics[height=\myimgheight]{images/uncertainty_visual_examples/activation_0p03.png}};
                \node (OutputMCDropoutNoisy) [rectangle, align=center, right=of OutputActivationNoisy] {\includegraphics[height=\myimgheight]{images/uncertainty_visual_examples/mcdropout_0p03.png}};

                


                \node (TextNoNoise) [anchor=south, left=of Input] {\rotatebox{90}{No Noise}};
                \node (TextNoisy) [anchor=west, left=of InputNoisy] {\rotatebox{90}{3\% Noise}};

                \node [anchor=south, below=of InputNoisy] {Input};
                \node [anchor=south, below=of OutputActivationNoisy] {Activation};
                \node [anchor=south, below=of OutputMCDropoutNoisy] {MC Dropout};


                \node (ExampleSlicedText)[anchor=south,above=of OutputActivationNoNoise] {Mesh-Reconstruction and Uncertainty};
                \node (ExampleSliced) [rectangle, align=center, above=of ExampleSlicedText] {\includegraphics[height=\myimgdoubleheight]{images/uncertainty_visual_examples/example_of_what_we_are_looking_at.png}};

            \end{scope}
          
        \end{tikzpicture}
    \caption{Visualization of a sliced dense output point cloud of the organ with uncertainty indicated by color. Both activation entropy and Monte-Carlo Dropout based uncertainty is shown. The uncertainty is visualized for inputs with and without noise added to the input. The areas around the decision boundaries have high uncertainty (yellow). Areas far from the decision boundaries have low uncertainty (purple). Both methods produce very similar uncertainty values.}
    \label{fig:uncertainty_visual_examples}
\end{figure}




